Cholesky factorisation, and intrinsically sparse linear quadratic regulation

We classify a family of matrices of shift operators that can be factorised in a computationally tractable manner with the Cholesky algorithm. Such matrices arise in the linear quadratic regulator problem, and related areas. We use the factorisation to uncover intrinsic sparsity properties in the control laws for transportation problems with an underlying tree structure. This reveals that the optimal control can be applied in a distributed manner that is obscured by standard solution methods.

==> bidirectional-tree-tikz.tex <==
\begin{tikzpicture}[
		every node/.append style={circle,draw=black, text=black,inner sep=0pt, minimum size=2.5mm}
	]

    \pgfmathsetmacro{\distGraph}{2.1}  % Vertical distance between the graph and the equations
    \pgfmathsetmacro{\distEq}{2}  % Vertical distance between the equations

	\node [label={$y_{1}$}]at (-2.115154e+00,4.440892e-16)(y1) { };
	\node [label={$y_{2}$}]at (1.273561e+00,-9.350289e-01)(y2) { };
	\node [label={$y_{3}$}]at (-9.151542e-01,2.775558e-16)(y3) { };
	\node [label={$y_{4}$}]at (4.831865e-01,-5.551115e-17)(y4) { };
	\node [label={$y_{5}$}]at (1.273561e+00,9.350289e-01)(y5) { };
	\path (y3) edge[-Stealth] node[auto, draw=none] {$u_{1}$} (y1);
	\path (y2) edge[-Stealth] node[auto, draw=none] {$u_{2}$} (y4);
	\path (y3) edge[-Stealth] node[auto, draw=none] {$u_{3}$} (y4);
	\path (y5) edge[-Stealth] node[auto, draw=none] {$u_{4}$} (y4);

    \node [draw=none] at (0, -\distGraph)(K1) {$\input{bidirectional-tree-K1.tex}$};
    \node [draw=none] at (0, -\distGraph-\distEq)(K2) {$\input{bidirectional-tree-K2.tex}$};
    \node [draw=none] at (0, -2.5*\distGraph)(T) {b.)};
\end{tikzpicture}


==> big-tree-tikz.tex <==
\begin{tikzpicture}[
		every node/.append style={circle,draw=black, text=black,inner sep=0pt, minimum size=2.5mm, scale=0.95}
	]

    \pgfmathsetmacro{\distGraph}{8.5}  % Vertical distance between the graph and the equations
    \pgfmathsetmacro{\distEq}{5}  % Vertical distance between the equations
    \pgfmathsetmacro{\EqCenter}{1.5}  % Center of equations

	\node [label={$y_{1}$}]at (-5.815785e+00,4.867149e+00)(y1) { };
	\node [label={$y_{2}$}]at (-4.190486e+00,2.018516e+00)(y2) { };
	\node [label={$y_{3}$}]at (-1.911586e+00,3.629772e+00)(y3) { };
	\node [label={$y_{4}$}]at (-4.496418e+00,3.704133e+00)(y4) { };
	\node [label={$y_{5}$}]at (-3.099428e+00,3.675670e+00)(y5) { };
	\node [label=below:{$y_{6}$}]at (1.130498e+00,-4.352838e+00)(y6) { };
	\node [label=below:{$y_{7}$}]at (-1.126788e-01,-4.696911e+00)(y7) { };
	\node [label={$y_{8}$}]at (-5.388307e+00,-4.898947e+00)(y8) { };
	\node [label={$y_{9}$}]at (-4.147545e+00,-3.747024e+00)(y9) { };
	\node [label=left:{$y_{10}$}]at (-1.729980e+00,-6.679899e-01)(y10) { };
	\node [label=right:{$y_{11}$}]at (-2.616373e+00,2.140913e+00)(y11) { };
	\node [label=right:{$y_{12}$}]at (1.161214e-01,-2.984829e+00)(y12) { };
	\node [label={$y_{13}$}]at (-2.499658e+00,-2.249805e+00)(y13) { };
	\node [label={$y_{14}$}]at (2.639575e-01,5.359162e-01)(y14) { };
	\node [label={$y_{15}$}]at (8.915595e+00,2.103629e+00)(y15) { };
	\node [label={$y_{16}$}]at (7.374628e+00,1.518869e+00)(y16) { };
	\node [label=below:{$y_{17}$}]at (6.835995e+00,2.208639e-02)(y17) { };
	\node [label={$y_{18}$}]at (-5.442719e-01,-4.833373e-01)(y18) { };
	\node [label=below:{$y_{19}$}]at (3.876326e+00,-6.793099e-01)(y19) { };
	\node [label={$y_{20}$}]at (5.395267e+00,5.908330e-01)(y20) { };
	\node [label={$y_{21}$}]at (2.644130e+00,-4.649480e-02)(y21) { };
	\path (y4) edge[-Stealth] node[auto, draw=none] {$u_{1}$} (y1);
	\path (y11) edge[-Stealth] node[auto, draw=none] {$u_{2}$} (y2);
	\path (y11) edge[-Stealth] node[auto, draw=none] {$u_{3}$} (y3);
	\path (y11) edge[-Stealth] node[auto, draw=none] {$u_{4}$} (y4);
	\path (y11) edge[-Stealth] node[auto, draw=none] {$u_{5}$} (y5);
	\path (y12) edge[-Stealth] node[auto, draw=none] {$u_{6}$} (y6);
	\path (y12) edge[-Stealth] node[left, draw=none] {$u_{7}$} (y7);
	\path (y9) edge[-Stealth] node[auto, draw=none] {$u_{8}$} (y8);
	\path (y13) edge[-Stealth] node[auto, draw=none] {$u_{9}$} (y9);
	\path (y18) edge[-Stealth] node[above, draw=none] {$u_{10}$} (y10); % Above
	\path (y18) edge[-Stealth] node[auto, draw=none] {$u_{11}$} (y11);
	\path (y18) edge[-Stealth] node[auto, draw=none] {$u_{12}$} (y12);
	\path (y18) edge[-Stealth] node[auto, draw=none] {$u_{13}$} (y13);
	\path (y18) edge[-Stealth] node[auto, draw=none] {$u_{14}$} (y14);
	\path (y16) edge[-Stealth] node[auto, draw=none] {$u_{15}$} (y15);
	\path (y20) edge[-Stealth] node[auto, draw=none] {$u_{16}$} (y16);
	\path (y20) edge[-Stealth] node[auto, draw=none] {$u_{17}$} (y17);
	\path (y21) edge[-Stealth] node[auto, draw=none] {$u_{18}$} (y18);
	\path (y21) edge[-Stealth] node[auto, draw=none] {$u_{19}$} (y19);
	\path (y21) edge[-Stealth] node[auto, draw=none] {$u_{20}$} (y20);

    \tiny
    \setcounter{MaxMatrixCols}{50}
    \scalebox{0.9}{
        \node [draw=none] at (\EqCenter, -\distGraph)(K1) {$\input{big-tree-K1.tex}$};
        \node [draw=none] at (\EqCenter, -\distGraph-\distEq)(K2) {$\input{big-tree-K2.tex}$};
    }
\end{tikzpicture}


==> big-trucks.tex <==
\begin{tikzpicture}[scale=.3,>=stealth]
	
% depots
% --------------------------------------------------------------------
\coordinate (x1) at (-3, 0);
\draw[thick] ($(x1)+(-0.5,-0.25)$) -- +(0,1) -- +(1,1) -- +(1,0);
\draw[thick] ($(x1)+(-0.65,-0.25)$) -- +(0,1.15) -- +(+0.672,1.8);
\draw[thick] ($(x1)+(+0.65,-0.25)$) -- +(0,1.15) -- +(-0.672,1.8);
\draw[thick] ($(x1)+(-0.5,-0.2225)$) -- ($(x1)+(-0.65,-0.2225)$);
\draw[thick] ($(x1)+(+0.5,-0.2225)$) -- ($(x1)+(+0.65,-0.2225)$);
\draw[thick] ($(x1)+(-0.5,-0.25)$) -- +(0,0.8) -- +(1,0.8);
\draw[thick] ($(x1)+(-0.15,0.65)$) -- ($(x1)+(0.15,0.65)$);

\coordinate (x3) at (-9, 0);
\draw[thick] ($(x3)+(-0.5,-0.25)$) -- +(0,1) -- +(1,1) -- +(1,0);
\draw[thick] ($(x3)+(-0.65,-0.25)$) -- +(0,1.15) -- +(+0.672,1.8);
\draw[thick] ($(x3)+(+0.65,-0.25)$) -- +(0,1.15) -- +(-0.672,1.8);
\draw[thick] ($(x3)+(-0.5,-0.2225)$) -- ($(x3)+(-0.65,-0.2225)$);
\draw[thick] ($(x3)+(+0.5,-0.2225)$) -- ($(x3)+(+0.65,-0.2225)$);
\draw[thick] ($(x3)+(-0.5,-0.25)$) -- +(0,0.8) -- +(1,0.8);
\draw[thick] ($(x3)+(-0.15,0.65)$) -- ($(x3)+(0.15,0.65)$);

\coordinate (x5) at (-15, 0);
\draw[thick] ($(x5)+(-0.5,-0.25)$) -- +(0,1) -- +(1,1) -- +(1,0);
\draw[thick] ($(x5)+(-0.65,-0.25)$) -- +(0,1.15) -- +(+0.672,1.8);
\draw[thick] ($(x5)+(+0.65,-0.25)$) -- +(0,1.15) -- +(-0.672,1.8);
\draw[thick] ($(x5)+(-0.5,-0.2225)$) -- ($(x5)+(-0.65,-0.2225)$);
\draw[thick] ($(x5)+(+0.5,-0.2225)$) -- ($(x5)+(+0.65,-0.2225)$);
\draw[thick] ($(x5)+(-0.5,-0.25)$) -- +(0,0.8) -- +(1,0.8);
\draw[thick] ($(x5)+(-0.15,0.65)$) -- ($(x5)+(0.15,0.65)$);

\coordinate (x7) at (-21, 0);
\draw[thick] ($(x7)+(-0.5,-0.25)$) -- +(0,1) -- +(1,1) -- +(1,0);
\draw[thick] ($(x7)+(-0.65,-0.25)$) -- +(0,1.15) -- +(+0.672,1.8);
\draw[thick] ($(x7)+(+0.65,-0.25)$) -- +(0,1.15) -- +(-0.672,1.8);
\draw[thick] ($(x7)+(-0.5,-0.2225)$) -- ($(x7)+(-0.65,-0.2225)$);
\draw[thick] ($(x7)+(+0.5,-0.2225)$) -- ($(x7)+(+0.65,-0.2225)$);
\draw[thick] ($(x7)+(-0.5,-0.25)$) -- +(0,0.8) -- +(1,0.8);
\draw[thick] ($(x7)+(-0.15,0.65)$) -- ($(x7)+(0.15,0.65)$);

\coordinate (x9) at (-27, 0);
\draw[thick] ($(x9)+(-0.5,-0.25)$) -- +(0,1) -- +(1,1) -- +(1,0);
\draw[thick] ($(x9)+(-0.65,-0.25)$) -- +(0,1.15) -- +(+0.672,1.8);
\draw[thick] ($(x9)+(+0.65,-0.25)$) -- +(0,1.15) -- +(-0.672,1.8);
\draw[thick] ($(x9)+(-0.5,-0.2225)$) -- ($(x9)+(-0.65,-0.2225)$);
\draw[thick] ($(x9)+(+0.5,-0.2225)$) -- ($(x9)+(+0.65,-0.2225)$);
\draw[thick] ($(x9)+(-0.5,-0.25)$) -- +(0,0.8) -- +(1,0.8);
\draw[thick] ($(x9)+(-0.15,0.65)$) -- ($(x9)+(0.15,0.65)$);

% trucks
% --------------------------------------------------------------------
\coordinate (x2) at (-6,0);
\draw[fill=black, rounded corners=0.2]
(x2) -- ($ (x2)+(0.2,0) $)
-- ($ (x2)+(0.2,0.2) $)
-- ($ (x2)+(0,0.4) $)
-- ($ (x2)+(-0.2,0.4) $)
-- ($ (x2)+(-0.2,0) $) -- cycle;
\draw[fill=white, rounded corners=0.2]
($ (x2)+(0,0.2) $) --
($ (x2)+(0.175,0.2) $) --
($ (x2)+(0,0.375) $) -- cycle;
\draw[fill=black]
($ (x2)+(-0.25,0) $) --
($ (x2)+(-0.25,0.5) $) --
($ (x2)+(-0.95,0.5) $) --
($ (x2)+(-0.95,0) $) -- cycle;
\draw[white,fill=white] ($ (x2)+(0,0) $) circle (0.1cm);
\draw[fill=black] ($ (x2)+(0,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x2)+(-0.4,0) $) circle (0.1cm);
\draw[fill=black] ($ (x2)+(-0.4,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x2)+(-0.8,0) $) circle (0.1cm);
\draw[fill=black] ($ (x2)+(-0.8,0) $) circle (0.07cm);

\coordinate (x4) at (-12,0);
\draw[fill=black, rounded corners=0.2]
(x4) -- ($ (x4)+(0.2,0) $)
-- ($ (x4)+(0.2,0.2) $)
-- ($ (x4)+(0,0.4) $)
-- ($ (x4)+(-0.2,0.4) $)
-- ($ (x4)+(-0.2,0) $) -- cycle;
\draw[fill=white, rounded corners=0.2]
($ (x4)+(0,0.2) $) --
($ (x4)+(0.175,0.2) $) --
($ (x4)+(0,0.375) $) -- cycle;
\draw[fill=black]
($ (x4)+(-0.25,0) $) --
($ (x4)+(-0.25,0.5) $) --
($ (x4)+(-0.95,0.5) $) --
($ (x4)+(-0.95,0) $) -- cycle;
\draw[white,fill=white] ($ (x4)+(0,0) $) circle (0.1cm);
\draw[fill=black] ($ (x4)+(0,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x4)+(-0.4,0) $) circle (0.1cm);
\draw[fill=black] ($ (x4)+(-0.4,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x4)+(-0.8,0) $) circle (0.1cm);
\draw[fill=black] ($ (x4)+(-0.8,0) $) circle (0.07cm);

\coordinate (x6) at (-18,0);
\draw[fill=black, rounded corners=0.2]
(x6) -- ($ (x6)+(0.2,0) $)
-- ($ (x6)+(0.2,0.2) $)
-- ($ (x6)+(0,0.4) $)
-- ($ (x6)+(-0.2,0.4) $)
-- ($ (x6)+(-0.2,0) $) -- cycle;
\draw[fill=white, rounded corners=0.2]
($ (x6)+(0,0.2) $) --
($ (x6)+(0.175,0.2) $) --
($ (x6)+(0,0.375) $) -- cycle;
\draw[fill=black]
($ (x6)+(-0.25,0) $) --
($ (x6)+(-0.25,0.5) $) --
($ (x6)+(-0.95,0.5) $) --
($ (x6)+(-0.95,0) $) -- cycle;
\draw[white,fill=white] ($ (x6)+(0,0) $) circle (0.1cm);
\draw[fill=black] ($ (x6)+(0,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x6)+(-0.4,0) $) circle (0.1cm);
\draw[fill=black] ($ (x6)+(-0.4,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x6)+(-0.8,0) $) circle (0.1cm);
\draw[fill=black] ($ (x6)+(-0.8,0) $) circle (0.07cm);

\coordinate (x8) at (-24,0);
\draw[fill=black, rounded corners=0.2]
(x8) -- ($ (x8)+(0.2,0) $)
-- ($ (x8)+(0.2,0.2) $)
-- ($ (x8)+(0,0.4) $)
-- ($ (x8)+(-0.2,0.4) $)
-- ($ (x8)+(-0.2,0) $) -- cycle;
\draw[fill=white, rounded corners=0.2]
($ (x8)+(0,0.2) $) --
($ (x8)+(0.175,0.2) $) --
($ (x8)+(0,0.375) $) -- cycle;
\draw[fill=black]
($ (x8)+(-0.25,0) $) --
($ (x8)+(-0.25,0.5) $) --
($ (x8)+(-0.95,0.5) $) --
($ (x8)+(-0.95,0) $) -- cycle;
\draw[white,fill=white] ($ (x8)+(0,0) $) circle (0.1cm);
\draw[fill=black] ($ (x8)+(0,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x8)+(-0.4,0) $) circle (0.1cm);
\draw[fill=black] ($ (x8)+(-0.4,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x8)+(-0.8,0) $) circle (0.1cm);
\draw[fill=black] ($ (x8)+(-0.8,0) $) circle (0.07cm);

\coordinate (x1_below) at ($(x1)+(0,-3)$);
\coordinate (x2_below) at ($(x2)+(0,-3)$);
\coordinate (x3_below) at ($(x3)+(0,-3)$);
\coordinate (x4_below) at ($(x4)+(0,-3)$);
\coordinate (x5_below) at ($(x5)+(0,-3)$);
\coordinate (x6_below) at ($(x6)+(0,-3)$);
\coordinate (x7_below) at ($(x7)+(0,-3)$);
\coordinate (x8_below) at ($(x8)+(0,-3)$);
\coordinate (x9_below) at ($(x9)+(0,-3)$);

\draw[->, thick] ($(x9_below)+(0.3,0)$) -- node[midway, mblue, above]
{$u_4$} ($(x8_below)+(-0.3,0)$);
\draw[->, thick] ($(x8_below)+(0.3,0)$) -- node[midway, black, above]
{$1$} ($(x7_below)+(-0.3,0)$);
\draw[->, thick] ($(x7_below)+(0.3,0)$) -- node[midway, mblue, above]
{$u_3$} ($(x6_below)+(-0.3,0)$);
\draw[->, thick] ($(x6_below)+(0.3,0)$) -- node[midway, black, above]
{$1$} ($(x5_below)+(-0.3,0)$);
\draw[->, thick] ($(x5_below)+(0.3,0)$) -- node[midway, mblue, above]
{$u_2$} ($(x4_below)+(-0.3,0)$);
\draw[->, thick] ($(x4_below)+(0.3,0)$) -- node[midway, black, above]
{$1$} ($(x3_below)+(-0.3,0)$);
\draw[->, thick] ($(x3_below)+(0.3,0)$) -- node[midway, mblue, above]
{$u_1$} ($(x2_below)+(-0.3,0)$);
\draw[->, thick] ($(x2_below)+(0.3,0)$) -- node[midway, black, above]
{$1$} ($(x1_below)+(-0.3,0)$);

\node[draw,  thick, fill=white, circle, scale=0.8, label =
$x_1$, name=c1] at (x1_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_2$, name=c2] at (x2_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_3$, name=c3] at (x3_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_4$, name=c4] at (x4_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_5$, name=c5] at (x5_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_6$, name=c6] at (x6_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_7$, name=c7] at (x7_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_8$, name=c8] at (x8_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_9$, name=c9] at (x9_below) {};

\path[->, thick] (c1) edge [out=-45, in=-135, loop below] node[midway,
below] {$1$} (c1);
\path[->, thick] (c3) edge [out=-45, in=-135, loop below] node[midway,
below] {$1-\textcolor{mblue}{u_1}$} (c3);
\path[->, thick] (c5) edge [out=-45, in=-135, loop below] node[midway,
below] {$1-\textcolor{mblue}{u_2}$} (c5);
\path[->, thick] (c7) edge [out=-45, in=-135, loop below] node[midway,
below] {$1-\textcolor{mblue}{u_3}$} (c7);
\path[->, thick] (c9) edge [out=-45, in=-135, loop below] node[midway,
below] {$1-\textcolor{mblue}{u_4}$} (c9);

	
\end{tikzpicture}


==> graph-mapping.tex <==
\begin{tikzpicture}[scale=0.6,
        every node/.append style={circle,draw=black, text=black,inner sep=0pt, minimum size=2mm}
    ]


    \pgfmathsetmacro{\length}{2}    % Length of edges
    \pgfmathsetmacro{\angle}{120}    % Angle between central edges
    \pgfmathsetmacro{\distText}{2.5}  % Vertical distance between text and central node
    \pgfmathsetmacro{\distFig}{8}   % Horizontal distance between subfigures

    % Figure a
    \coordinate (BaseA) at (0,0);
    \node at (BaseA)(v1) { };
    \coordinate (CenterA) at ($(BaseA)+(\length,0)$);
    \node at (CenterA)(v2) { };
    \node  at ($(CenterA) + (\angle/2:\length)$) (v3) {};
    \node  at ($(CenterA) + (-\angle/2:\length)$) (v4) {};
    \node  at ($(CenterA) + (-\angle/2:\length) + (\length,0)$) (v5) {};
    \path (v1) edge[-] node[auto, draw=none] {} (v2);
    \path (v2) edge[-] node[auto, draw=none] {} (v3);
    \path (v2) edge[-] node[auto, draw=none] {} (v4);
    \path (v4) edge[-] node[auto, draw=none] {} (v5);

    \coordinate (TextA) at ($(CenterA)+(0,-\distText)$);
    \node[draw=none] at (TextA) (ta) {a.)};

    % Figure b
    \coordinate (BaseB) at (\distFig,0);
    \node [gray] at (BaseB)(v1b) { };
    \coordinate (CenterB) at ($(BaseB)+(\length,0)$);
    \node [gray] at (CenterB)(v2b) { };
    \coordinate (upV) at ($(CenterB) + (\angle/2:\length)$);
    \node [gray]  at (upV) (v3b) {};
    \coordinate (downV) at ($(CenterB) + (-\angle/2:\length)$);
    \node [gray]  at (downV) (v4b) {};
    \coordinate (lastV) at ($(downV)+(\length,0)$);
    \node [gray]  at (lastV) (v5b) {};
    \path (v1b) edge[dashed, gray] node[auto, draw=none] {} (v2b);
    \path (v2b) edge[dashed, gray] node[auto, draw=none] {} (v3b);
    \path (v2b) edge[dashed, gray] node[auto, draw=none] {} (v4b);
    \path (v4b) edge[dashed, gray] node[auto, draw=none] {} (v5b);

    % Mapped graph
    \node at ($0.5*(BaseB)+0.5*(CenterB)$)(e1) {};
    \node at ($0.5*(upV)+0.5*(CenterB)$)(e2) {};
    \node at ($0.5*(downV)+0.5*(CenterB)$)(e3) {};
    \node at ($0.5*(downV)+0.5*(lastV)$)(e4) {};

    \path (e1) edge[-] node[auto, draw=none] {} (e2);
    \path (e1) edge[-] node[auto, draw=none] {} (e3);
    \path (e3) edge[-] node[auto, draw=none] {} (e2);
    \path (e3) edge[-] node[auto, draw=none] {} (e4);

    \coordinate (TextB) at ($(CenterB)+(0,-\distText)$);
    \node[draw=none] at (TextB) (tb) {b.)};

\end{tikzpicture}


==> simple-graph.tex <==
\begin{tikzpicture}[
        every node/.append style={circle,draw=black, text=black,inner sep=0pt, minimum size=2.5mm}
    ]

    \pgfmathsetmacro{\length}{2}

    \node [label={$v_{1}$}]at (3*\length,0)(v1) { };
    \node [label={$v_{2}$}]at (2*\length,0)(v2) { };
    \node [label={$v_{3}$}]at (\length,0)(v3) { };
    \node [label={$v_{4}$}]at (0,0)(v4) { };
    \path (v2) edge[-Stealth] node[below, draw=none] {$e_{1}$} (v1);
    \path (v3) edge[-Stealth] node[below, draw=none] {$e_{2}$} (v2);
    \path (v4) edge[-Stealth] node[below, draw=none] {$e_{3}$} (v3);

\end{tikzpicture}


==> simple-graph1.tex <==
\begin{tikzpicture}[
        every node/.append style={circle,draw=black, text=black,inner sep=0pt, minimum size=2.5mm}
    ]

    \pgfmathsetmacro{\length}{2}

    \node [label={$v_{1}$}]at (3*\length,0)(v1) { };
    \node [label={$v_{2}$}]at (2*\length,0)(v2) { };
    \node [label={$v_{3}$}]at (\length,0)(v3) { };
    \node [label={$v_{4}$}]at (0,0)(v4) { };
    \path (v2) edge[-] node[below, draw=none] {$e_{1}$} (v1);
    \path (v3) edge[-] node[below, draw=none] {$e_{2}$} (v2);
    \path (v4) edge[-] node[below, draw=none] {$e_{3}$} (v3);

\end{tikzpicture}


==> trucks.tex <==
\centering 
    \begin{tikzpicture}[scale=.43,>=stealth]
	

\coordinate (x1) at (-3, 0);
\draw[thick] ($(x1)+(-0.5,-0.25)$) -- +(0,1) -- +(1,1) -- +(1,0);
\draw[thick] ($(x1)+(-0.65,-0.25)$) -- +(0,1.15) -- +(+0.672,1.8);
\draw[thick] ($(x1)+(+0.65,-0.25)$) -- +(0,1.15) -- +(-0.672,1.8);
\draw[thick] ($(x1)+(-0.5,-0.2225)$) -- ($(x1)+(-0.65,-0.2225)$);
\draw[thick] ($(x1)+(+0.5,-0.2225)$) -- ($(x1)+(+0.65,-0.2225)$);
\draw[thick] ($(x1)+(-0.5,-0.25)$) -- +(0,0.8) -- +(1,0.8);
\draw[thick] ($(x1)+(-0.15,0.65)$) -- ($(x1)+(0.15,0.65)$);

\coordinate (x3) at (-9, 0);
\draw[thick] ($(x3)+(-0.5,-0.25)$) -- +(0,1) -- +(1,1) -- +(1,0);
\draw[thick] ($(x3)+(-0.65,-0.25)$) -- +(0,1.15) -- +(+0.672,1.8);
\draw[thick] ($(x3)+(+0.65,-0.25)$) -- +(0,1.15) -- +(-0.672,1.8);
\draw[thick] ($(x3)+(-0.5,-0.2225)$) -- ($(x3)+(-0.65,-0.2225)$);
\draw[thick] ($(x3)+(+0.5,-0.2225)$) -- ($(x3)+(+0.65,-0.2225)$);
\draw[thick] ($(x3)+(-0.5,-0.25)$) -- +(0,0.8) -- +(1,0.8);
\draw[thick] ($(x3)+(-0.15,0.65)$) -- ($(x3)+(0.15,0.65)$);

\coordinate (x5) at (-15, 0);
\draw[thick] ($(x5)+(-0.5,-0.25)$) -- +(0,1) -- +(1,1) -- +(1,0);
\draw[thick] ($(x5)+(-0.65,-0.25)$) -- +(0,1.15) -- +(+0.672,1.8);
\draw[thick] ($(x5)+(+0.65,-0.25)$) -- +(0,1.15) -- +(-0.672,1.8);
\draw[thick] ($(x5)+(-0.5,-0.2225)$) -- ($(x5)+(-0.65,-0.2225)$);
\draw[thick] ($(x5)+(+0.5,-0.2225)$) -- ($(x5)+(+0.65,-0.2225)$);
\draw[thick] ($(x5)+(-0.5,-0.25)$) -- +(0,0.8) -- +(1,0.8);
\draw[thick] ($(x5)+(-0.15,0.65)$) -- ($(x5)+(0.15,0.65)$);

\coordinate (x7) at (-21, 0);
\draw[thick] ($(x7)+(-0.5,-0.25)$) -- +(0,1) -- +(1,1) -- +(1,0);
\draw[thick] ($(x7)+(-0.65,-0.25)$) -- +(0,1.15) -- +(+0.672,1.8);
\draw[thick] ($(x7)+(+0.65,-0.25)$) -- +(0,1.15) -- +(-0.672,1.8);
\draw[thick] ($(x7)+(-0.5,-0.2225)$) -- ($(x7)+(-0.65,-0.2225)$);
\draw[thick] ($(x7)+(+0.5,-0.2225)$) -- ($(x7)+(+0.65,-0.2225)$);
\draw[thick] ($(x7)+(-0.5,-0.25)$) -- +(0,0.8) -- +(1,0.8);
\draw[thick] ($(x7)+(-0.15,0.65)$) -- ($(x7)+(0.15,0.65)$);

\coordinate (x9) at (-27, 0);


\coordinate (x2) at (-6,0);
\draw[fill=black, rounded corners=0.2]
(x2) -- ($ (x2)+(0.2,0) $)
-- ($ (x2)+(0.2,0.2) $)
-- ($ (x2)+(0,0.4) $)
-- ($ (x2)+(-0.2,0.4) $)
-- ($ (x2)+(-0.2,0) $) -- cycle;
\draw[fill=white, rounded corners=0.2]
($ (x2)+(0,0.2) $) --
($ (x2)+(0.175,0.2) $) --
($ (x2)+(0,0.375) $) -- cycle;
\draw[fill=black]
($ (x2)+(-0.25,0) $) --
($ (x2)+(-0.25,0.5) $) --
($ (x2)+(-0.95,0.5) $) --
($ (x2)+(-0.95,0) $) -- cycle;
\draw[white,fill=white] ($ (x2)+(0,0) $) circle (0.1cm);
\draw[fill=black] ($ (x2)+(0,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x2)+(-0.4,0) $) circle (0.1cm);
\draw[fill=black] ($ (x2)+(-0.4,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x2)+(-0.8,0) $) circle (0.1cm);
\draw[fill=black] ($ (x2)+(-0.8,0) $) circle (0.07cm);

\coordinate (x4) at (-12,0);
\draw[fill=black, rounded corners=0.2]
(x4) -- ($ (x4)+(0.2,0) $)
-- ($ (x4)+(0.2,0.2) $)
-- ($ (x4)+(0,0.4) $)
-- ($ (x4)+(-0.2,0.4) $)
-- ($ (x4)+(-0.2,0) $) -- cycle;
\draw[fill=white, rounded corners=0.2]
($ (x4)+(0,0.2) $) --
($ (x4)+(0.175,0.2) $) --
($ (x4)+(0,0.375) $) -- cycle;
\draw[fill=black]
($ (x4)+(-0.25,0) $) --
($ (x4)+(-0.25,0.5) $) --
($ (x4)+(-0.95,0.5) $) --
($ (x4)+(-0.95,0) $) -- cycle;
\draw[white,fill=white] ($ (x4)+(0,0) $) circle (0.1cm);
\draw[fill=black] ($ (x4)+(0,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x4)+(-0.4,0) $) circle (0.1cm);
\draw[fill=black] ($ (x4)+(-0.4,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x4)+(-0.8,0) $) circle (0.1cm);
\draw[fill=black] ($ (x4)+(-0.8,0) $) circle (0.07cm);

\coordinate (x6) at (-18,0);
\draw[fill=black, rounded corners=0.2]
(x6) -- ($ (x6)+(0.2,0) $)
-- ($ (x6)+(0.2,0.2) $)
-- ($ (x6)+(0,0.4) $)
-- ($ (x6)+(-0.2,0.4) $)
-- ($ (x6)+(-0.2,0) $) -- cycle;
\draw[fill=white, rounded corners=0.2]
($ (x6)+(0,0.2) $) --
($ (x6)+(0.175,0.2) $) --
($ (x6)+(0,0.375) $) -- cycle;
\draw[fill=black]
($ (x6)+(-0.25,0) $) --
($ (x6)+(-0.25,0.5) $) --
($ (x6)+(-0.95,0.5) $) --
($ (x6)+(-0.95,0) $) -- cycle;
\draw[white,fill=white] ($ (x6)+(0,0) $) circle (0.1cm);
\draw[fill=black] ($ (x6)+(0,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x6)+(-0.4,0) $) circle (0.1cm);
\draw[fill=black] ($ (x6)+(-0.4,0) $) circle (0.07cm);
\draw[white,fill=white] ($ (x6)+(-0.8,0) $) circle (0.1cm);
\draw[fill=black] ($ (x6)+(-0.8,0) $) circle (0.07cm);

\coordinate (x8) at (-24,0);

\coordinate (x1_below) at ($(x1)+(0,-2)$);
\coordinate (x2_below) at ($(x2)+(0,-2)$);
\coordinate (x3_below) at ($(x3)+(0,-2)$);
\coordinate (x4_below) at ($(x4)+(0,-2)$);
\coordinate (x5_below) at ($(x5)+(0,-2)$);
\coordinate (x6_below) at ($(x6)+(0,-2)$);
\coordinate (x7_below) at ($(x7)+(0,-2)$);
\coordinate (x8_below) at ($(x8)+(0,-2)$);
\coordinate (x9_below) at ($(x9)+(0,-2)$);

\draw[->, thick] ($(x7_below)+(0.3,0)$) -- node[midway, mblue, above]
{$u_3$} ($(x6_below)+(-0.3,0)$);
\draw[->, thick] ($(x6_below)+(0.3,0)$) -- node[midway, black, above]
{$1$} ($(x5_below)+(-0.3,0)$);
\draw[->, thick] ($(x5_below)+(0.3,0)$) -- node[midway, mblue, above]
{$u_2$} ($(x4_below)+(-0.3,0)$);
\draw[->, thick] ($(x4_below)+(0.3,0)$) -- node[midway, black, above]
{$1$} ($(x3_below)+(-0.3,0)$);
\draw[->, thick] ($(x3_below)+(0.3,0)$) -- node[midway, mblue, above]
{$u_1$} ($(x2_below)+(-0.3,0)$);
\draw[->, thick] ($(x2_below)+(0.3,0)$) -- node[midway, black, above]
{$1$} ($(x1_below)+(-0.3,0)$);

\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_1$, name=c1] at (x1_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_2$, name=c2] at (x2_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_3$, name=c3] at (x3_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_4$, name=c4] at (x4_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_5$, name=c5] at (x5_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_6$, name=c6] at (x6_below) {};
\node[draw, thick, fill=white, circle, scale=0.8, label =
$x_7$, name=c7] at (x7_below) {};

\path[->, thick] (c1) edge [out=-45, in=-135, loop below] node[midway,
below] {$1$} (c1);
\path[->, thick] (c3) edge [out=-45, in=-135, loop below] node[midway,
below] {$1-\textcolor{mblue}{u_1}$} (c3);
\path[->, thick] (c5) edge [out=-45, in=-135, loop below] node[midway,
below] {$1-\textcolor{mblue}{u_2}$} (c5);
\path[->, thick] (c7) edge [out=-45, in=-135, loop below] node[midway,
below] {$1-\textcolor{mblue}{u_3}$} (c7);

	
\end{tikzpicture}


==> tv-string-tikz.tex <==
\begin{tikzpicture}[
		every node/.append style={circle,draw=black, text=black,inner sep=0pt, minimum size=2.5mm}
	]

    \pgfmathsetmacro{\distGraph}{1.5}
    \pgfmathsetmacro{\distEq}{2}
        
	\node [label={$y_{1}$}]at (2.574058e+00,-1.072717e-02)(y1) { };
	\node [label={$y_{2}$}]at (1.370557e+00,-5.711694e-03)(y2) { };
	\node [label={$y_{3}$}]at (-9.408947e-05,3.714811e-07)(y3) { };
	\node [label={$y_{4}$}]at (-1.372265e+00,5.718807e-03)(y4) { };
	\node [label={$y_{5}$}]at (-2.572255e+00,1.071969e-02)(y5) { };
	\path (y1) edge[-Stealth] node[auto, draw=none] {$u_{1}$} (y2);
	\path (y2) edge[-Stealth] node[auto, draw=none] {$u_{2}$} (y3);
	\path (y4) edge[-Stealth] node[auto, draw=none] {$u_{3}$} (y3);
	\path (y5) edge[-Stealth] node[auto, draw=none] {$u_{4}$} (y4);

    \node [draw=none] at (0, -\distGraph)(K1) {$\input{tv-string-K1.tex}$};
    \node [draw=none] at (0, -\distGraph-\distEq)(K2) {$\input{tv-string-K2.tex}$};
    \node [draw=none] at (0, -3*\distGraph)(T) {c.)};

\end{tikzpicture}


==> unidirectional-tree-tikz.tex <==
\begin{tikzpicture}[
		every node/.append style={circle,draw=black, text=black,inner sep=0pt, minimum size=2.5mm}
	]

    \pgfmathsetmacro{\distGraph}{2.1}
    \pgfmathsetmacro{\distEq}{2}

	\node [label={$y_{1}$}]at (-2.115154e+00,4.440892e-16)(y1) { };
	\node [label={$y_{2}$}]at (1.273561e+00,-9.350289e-01)(y2) { };
	\node [label={$y_{3}$}]at (-9.151542e-01,2.775558e-16)(y3) { };
	\node [label={$y_{4}$}]at (4.831865e-01,-5.551115e-17)(y4) { };
	\node [label={$y_{5}$}]at (1.273561e+00,9.350289e-01)(y5) { };
	\path (y3) edge[-Stealth] node[auto, draw=none] {$u_{1}$} (y1);
	\path (y4) edge[-Stealth] node[auto, draw=none] {$u_{2}$} (y2);
	\path (y4) edge[-Stealth] node[auto, draw=none] {$u_{3}$} (y3);
	\path (y5) edge[-Stealth] node[auto, draw=none] {$u_{4}$} (y4);

    \node [draw=none] at (0, -\distGraph)(K1) {$\input{unidirectional-tree-K1.tex}$};
    \node [draw=none] at (0, -\distGraph-\distEq)(K2) {$\input{unidirectional-tree-K2.tex}$};
    \node [draw=none] at (0, -2.5*\distGraph)(T) {a.)};
\end{tikzpicture}

